Automatically 'Verifying' Discrete-Time Complex Systems through Learning, Abstraction and Refinement

Precisely modeling complex systems like cyber-physical systems is challenging, which often render model-based system verification techniques like model checking infeasible. To overcome this challenge, we propose a method called LAR to automatically `verify' such complex systems through a combination of learning, abstraction and refinement from a set of system log traces. We assume that log traces and sampling frequency are adequate to capture `enough' behaviour of the system. Given a safety property and the concrete system log traces as input, LAR automatically learns and refines system models, and produces two kinds of outputs. One is a counterexample with a bounded probability of being spurious. The other is a probabilistic model based on which the given property is `verified'. The model can be viewed as a proof obligation, i.e., the property is verified if the model is correct. It can also be used for subsequent system analysis activities like runtime monitoring or model-based testing. Our method has been implemented as a self-contained software toolkit. The evaluation on multiple benchmark systems as well as a real-world water treatment system shows promising results.

==> figs/before.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.6cm]
  \node[initial,state] (A0)      {$0$};
  \node[state]         (A1) [right of=A0]  {$1$};
  
  \node[initial,state] (B0) [below of=A0]     {$0$};
  \node[state]         (B1) [right of=B0] {$1$};

	
  
    \node[initial,state] (N0)  [right = of A1]    {$01$};
    \node[state]         (N1) [below of=N0]  {$00$};

    \node[state] (N2) [right of=N0]     {$10$};
    \node[state]         (N3) [right of=N1] {$11$};
	
  \path[->] (A0)  edge [loop above] node {0.998} (A0)
             edge              node {0.002} (A1)
			 
			(A1)  edge [loop above] node {1} (A1)
			            
        	(B0) edge [loop above]  node {9970} (B0)
             edge              node {30} (B1)
			 
			(B1)  edge [loop above] node {30} (B1)
			
			
			(N0)  edge [loop above] node {0.986} (N0)
				               edge              node [left] {0.012} (N1)
				  			 edge			   node [pos=0.3]{0.002} (N3)
			 
				  			(N1)  edge [loop right] node {1} (N1)
			            
				          	(N2) edge [loop above]  node {1} (N2)
             
			 
				  			(N3)  edge [loop right] node {0.97} (N3)
				  				  edge 			node [right] {0.03} (N2);		           
\end{tikzpicture}


==> figs/dtmc_example.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto]
    % \tikzset{state/.style={circle,draw,thin,minimum size=0.5cm}},
% \tikzstyle{every state}=[text=black]

\node[initial,state] (s1) {$a$};
\node[state] (s3) [right = 1.5cm of s1] {$c$};
\node[state] (s2) [below = 1.2cm of s1] {$b$};
\node[state] (s4) [right = 1.5cm of s2] {$d$};

\path (s1) edge [loop above] node {0.98} (s1)
edge [pos=0.5] node {0.01} (s2)
edge node {0.01} (s3)
(s2) edge [loop left] node {0.5} (s2)
edge [] node {0.5} (s4)
(s3) edge [loop above] node {0.9} (s3)
edge node {0.1} (s4)
(s4) edge [loop right] node {1} (s4)
;
\end{tikzpicture}

==> figs/learning1.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,every node/.style={minimum size=1.5em,inner sep=1}]
	
  \node[initial,state,label=below:{\small $100$}] (A0)      {$\langle\rangle$};
  \node[state,label=below:{\small $100$}]         (A1) [right = 1cm of A0]  {$0$};
  \node[state,label=below:{\small $100$}] 		   (A2) [right = 1cm of A1]  {$00$};
  \node[state,label=below:{\small $90$}]         (B0) [above right = 0.15cm and 1.2cm of A2] {$000$};
  \node[state,label=below:{\small $88$}]         (B1) [above right = 0.15cm and 1.2cm of B0] {$0000$};
  \node[state,label=below:{\small $2$}]         (B2) [below right = 0.15cm and 1.2cm of B0] {$0001$};

  \node[state,label=below:{\small $10$}]         (C0) [below right = 0.15cm and 1.2cm of A2] {$001$};
  \node[state,label=below:{\small $8$}]         (C1) [below right = 0.15cm and 1.2cm of C0] {$0011$};
  
  \path[->] (A0)  
             edge              node {\small 0} (A1)
			 
			(A1)  edge node {\small 0} (A2)
			
			(A2)  edge [pos=0.7] node {\small 0} (B0)
				  edge [pos=0.25] node {\small 1} (C0)


        	(B0) edge [pos=0.7] node {\small 0} (B1)
				 edge [pos=0.25] node {\small 1} (B2)

			(C0) edge [pos=0.25] node {\small 1} (C1);
			           
\end{tikzpicture}


==> figs/learning2.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,every node/.style={minimum size=1.5em,inner sep=1}]
	
  \node[initial,state,label=below:{\small $100\to 190$}] (A0)      {$\langle\rangle$};
  \node[state,label=below:{\small $100\to 190$}]         (A1) [right = 1cm of A0]  {$0$};
  \node[state,label=below:{\small $100\to 190$}] 		   (A2) [right = 1cm of A1]  {$00$};
  \node[state,label=below:{\small $90$}]         (B0) [above right = 0.15cm and 1.2cm of A2] {$000$};
  \node[state,label=below:{\small $88$}]         (B1) [above right = 0.15cm and 1.2cm of B0] {$0000$};
  \node[state,label=below:{\small $2$}]         (B2) [below right = 0.15cm and 1.2cm of B0] {$0001$};

  \node[state,label=below:{\small $10\to 12$}]         (C0) [below right = 0.15cm and 1.2cm of A2] {$001$};
  \node[state,label=below:{\small $8$}]         (C1) [below right = 0.15cm and 1.2cm of C0] {$0011$};
  
  \path[->] (A0)  
             edge              node {\small 0} (A1)
			 
			(A1)  edge node {\small 0} (A2)
			
			(A2)  edge [dashed,pos=0.7] node {\small 0} (B0)
				  edge [pos=0.25] node {\small 1} (C0)


        	(B0) edge [pos=0.7] node {\small 0} (B1)
				 edge [pos=0.25] node {\small 1} (B2)

			(C0) edge [pos=0.25] node {\small 1} (C1);
			           
\end{tikzpicture}

